Compression of Polyconvex Envelopes of Isotropic Functions via Monotonic Input Convex Neural Networks

This work presents a novel neural-network compression approach for polyconvex envelopes of isotropic functions. The approach relies on a classical sufficient criterion for polyconvexity and is particularly suited for the representation of determinant-constrained energy densities arising in non-linear elasticity. Compared with existing compression methods based on the necessary and sufficient characterisation of polyconvex isotropic functions, the proposed framework reduces computational costs, due to the domain reduction through the restriction to the positive octant in the singed singular value space. The underlying neural-network architecture employs input-convex neural networks (ICNNs) with non-negative weight constraints to enforce the required convexity and monotonicity properties. The additional symmetry and inequality conditions characterising the polyconvex envelope are incorporated weakly through the loss function during training. Although the employed criterion is only sufficient and thus generally yields only a lower bound on the polyconvex envelope, numerical experiments based on the classical Saint Venant--Kirchhoff energy demonstrate that the proposed approach produces accurate approximations in practice while offering a computationally more efficient alternative to existing methods.

==> figures/OneDimCrosssections_STVK_3d_Ball_Iso.tex <==
	\begin{tikzpicture}
	
	\pgfmathsetmacro{\widthscale}{0.27}	
	\pgfmathsetmacro{\xshift}{0.75cm} 
	\pgfmathsetmacro{\height}{3.9cm}
	
	\colorlet{colPhi}{unia-lightblue}
	\colorlet{colPhipcdelta}{unia-green}
	\colorlet{colPhipcNNIso}{unia-orange}
	\colorlet{colPhipcNNBall}{unia-red}
	
	\begin{axis}[
		width=\widthscale\textwidth,
		height=\height,
		scale only axis,		
		xlabel={\(\nu_1\)},
		grid=both, 
		tick align=center,
		tick pos=left,
		minor grid style={black!10},
		major grid style={black!40},
		axis background/.style={fill=white},
		xmajorgrids, ymajorgrids,
		minor x tick num=1,
		minor y tick num=1,
		xmin=0.25, xmax=1.55,
		ymin=-0.05, ymax=1.25,
		legend cell align={left},
		legend style={
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(1.7,1.15)},
			anchor=center,
			legend columns=6,
			column sep=2mm,
		},
		at={(0, 0)},
		name=plotA1dcross,	
		]
		
		
		\addlegendimage{colPhi, very thick}
		\addlegendentry{\({\Phi}\)}
		
		\addlegendimage{colPhipcdelta, very thick}
		\addlegendentry{\({\Phi^{\pc}_{\delta}}\)}
		
		\addlegendimage{colPhipcNNIso, dashed, very thick}
		\addlegendentry{\({\Phi^{\pc}_{\NN}}\)}
		
		\addlegendimage{area legend, draw=colPhipcNNIso, fill=colPhipcNNIso, opacity=0.5}
		\addlegendentry{\(\pm \sigma_{\Phi^{\pc}_{\NN}}\)}
		
		\addlegendimage{colPhipcNNBall, dashed, very thick}
		\addlegendentry{\({\Upsilon^{\pc}_{\NN}}\)}
		
		\addlegendimage{area legend, draw=colPhipcNNBall, fill=colPhipcNNBall, opacity=0.5}
		\addlegendentry{\(\pm \sigma_{\Upsilon^{\pc}_{\NN}}\)}
		
		\addplot[very thick, dashed, gray]
		coordinates {
			(0.4,-1)
			(0.4, 2)
		};
		
		\addplot[very thick, dashed, gray]
		coordinates {
			(1.4,-1)
			(1.4, 2)
		};
	
		\addplot[very thick, colPhi]
		table[
		x index=0,
		y index=1
		] {figures/data/Phi_tri.dat};
		
		
		\addplot[very thick, colPhipcdelta]
		table[
		x index=0,
		y index=1
		] {figures/data/Phipc_delta_tri.dat};
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Iso		
		% lower 
		\addplot[name path=lowerNNIso, draw=none]
		table[x=x,y=lower] {figures/data/Phipc_NN_Iso_tri.dat};
		
		% upper 
		\addplot[name path=upperNNIso, draw=none]
		table[x=x,y=upper] {figures/data/Phipc_NN_Iso_tri.dat};
		
		% shade
		\addplot[fill opacity=0.2, fill=colPhipcNNIso]
		fill between[of=lowerNNIso and upperNNIso];
		
		% mean 
		\addplot[very thick, colPhipcNNIso, dashed]
		table[x=x,y=mean] {figures/data/Phipc_NN_Iso_tri.dat};
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Ball
		% lower 
		\addplot[name path=lowerNNBall, draw=none]
		table[x=x,y=lower] {figures/data/Phipc_NN_Ball_tri.dat};
		
		% upper 
		\addplot[name path=upperNNBall, draw=none]
		table[x=x,y=upper] {figures/data/Phipc_NN_Ball_tri.dat};
		
		% shade
		\addplot[fill opacity=0.2, fill=colPhipcNNBall]
		fill between[of=lowerNNBall and upperNNBall];
		
		% mean 
		\addplot[very thick, colPhipcNNBall, dotted]
		table[x=x,y=mean] {figures/data/Phipc_NN_Ball_tri.dat};
				
	\end{axis}
	
	\begin{axis}[
		width=\widthscale\textwidth,
		height=\height,
		scale only axis,
		xlabel={\(\nu_1\)},
				grid=both, 
		tick align=center,
		tick pos=left,
		minor grid style={black!10},
		major grid style={black!40},
		axis background/.style={fill=white},
		xmajorgrids, ymajorgrids,
		minor x tick num=1,
		minor y tick num=1,
		xmin=0.25, xmax=1.55,
		ymin=-0.02, ymax=0.65,
		at={(0.325\textwidth, 0)},
		name=plotB1dcross,
		]
		
		\addplot[very thick, dashed, gray]
		coordinates {
			(0.4,-1)
			(0.4, 2)
		};
		
		\addplot[very thick, dashed, gray]
		coordinates {
			(1.4,-1)
			(1.4, 2)
		};
	
		\addplot[very thick, colPhi]
		table[
		x index=0,
		y index=1
		] {figures/data/Phi_bi.dat};
		
		
		\addplot[very thick, colPhipcdelta]
		table[
		x index=0,
		y index=1
		] {figures/data/Phipc_delta_bi.dat};
		
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Iso		
		% lower 
		\addplot[name path=lowerNNIso, draw=none]
		table[x=x,y=lower] {figures/data/Phipc_NN_Iso_bi.dat};
		
		% upper 
		\addplot[name path=upperNNIso, draw=none]
		table[x=x,y=upper] {figures/data/Phipc_NN_Iso_bi.dat};
		
		% shade
		\addplot[fill opacity=0.2, fill=colPhipcNNIso]
		fill between[of=lowerNNIso and upperNNIso];
		
		% mean 
		\addplot[very thick, colPhipcNNIso, dashed]
		table[x=x,y=mean] {figures/data/Phipc_NN_Iso_bi.dat};
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Ball
		% lower 
		\addplot[name path=lowerNNBall, draw=none]
		table[x=x,y=lower] {figures/data/Phipc_NN_Ball_bi.dat};
		
		% upper 
		\addplot[name path=upperNNBall, draw=none]
		table[x=x,y=upper] {figures/data/Phipc_NN_Ball_bi.dat};
		
		% shade
		\addplot[fill opacity=0.2, fill=colPhipcNNBall]
		fill between[of=lowerNNBall and upperNNBall];
		
		% mean 
		\addplot[very thick, colPhipcNNBall, dotted]
		table[x=x,y=mean] {figures/data/Phipc_NN_Ball_bi.dat};
		
	\end{axis}
	
	\begin{axis}[
		width=\widthscale\textwidth,
		height=\height,
		scale only axis,
		xlabel={\(\nu_1\)},
		grid=both, 
		tick align=center,
		tick pos=left,
		minor grid style={black!10},
		major grid style={black!40},
		axis background/.style={fill=white},
		xmajorgrids, ymajorgrids,
		minor x tick num=1,
		minor y tick num=1,
		xmin=0.25, xmax=1.55,
		ymin=-0.01, ymax=0.25,
		at={(0.65\textwidth, 0)},
		name=plotC1dcross,
		]
		
		\addplot[very thick, dashed, gray]
		coordinates {
			(0.4,-1)
			(0.4, 2)
		};
		
		\addplot[very thick, dashed, gray]
		coordinates {
			(1.4,-1)
			(1.4, 2)
		};
		
		\addplot[very thick, colPhi]
		table[
		x index=0,
		y index=1
		] {figures/data/Phi_uni.dat};
		
		
		\addplot[very thick, colPhipcdelta]
		table[
		x index=0,
		y index=1
		] {figures/data/Phipc_delta_uni.dat};
		
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Iso		
		% lower 
		\addplot[name path=lowerNNIso, draw=none]
		table[x=x,y=lower] {figures/data/Phipc_NN_Iso_uni.dat};
		
		% upper 
		\addplot[name path=upperNNIso, draw=none]
		table[x=x,y=upper] {figures/data/Phipc_NN_Iso_uni.dat};
		
		% shade
		\addplot[fill opacity=0.2, fill=colPhipcNNIso]
		fill between[of=lowerNNIso and upperNNIso];
		
		% mean 
		\addplot[very thick, colPhipcNNIso, dashed]
		table[x=x,y=mean] {figures/data/Phipc_NN_Iso_uni.dat};
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Ball
		% lower 
		\addplot[name path=lowerNNBall, draw=none]
		table[x=x,y=lower] {figures/data/Phipc_NN_Ball_uni.dat};
		
		% upper 
		\addplot[name path=upperNNBall, draw=none]
		table[x=x,y=upper] {figures/data/Phipc_NN_Ball_uni.dat};
		
		% shade
		\addplot[fill opacity=0.2, fill=colPhipcNNBall]
		fill between[of=lowerNNBall and upperNNBall];
		
		% mean 
		\addplot[very thick, colPhipcNNBall, dotted]
		table[x=x,y=mean] {figures/data/Phipc_NN_Ball_uni.dat};
		
	\end{axis}
	
	\node[draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=0.7, 
	text opacity=1, 
	inner sep=3pt, 
	anchor=north, 
	yshift=-0.6cm, 
	] at (plotA1dcross.north) {\(\hat{\nu} = (\nu_1, \nu_1, \nu_1)\)};
	
	\node[draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=0.7, 
	text opacity=1, 
	inner sep=3pt, 
	anchor=north, 
	yshift=-0.6cm, 
%	xshift=1\xshift cm,
	] at (plotB1dcross.north) {\(\hat{\nu} = (\nu_1, \nu_1, 1)\)};
	
	\node[draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=0.7, 
	text opacity=1, 
	inner sep=3pt, 
	anchor=north, 
	yshift=-0.6cm, 
	] at (plotC1dcross.north) {\(\hat{\nu} = (\nu_1, 1, 1)\)};
	
	
\end{tikzpicture}

==> figures/STVK3D_functions.tex <==

\begin{tikzpicture}
	\pgfmathsetmacro{\plotskipx}{1.4}
	\pgfmathsetmacro{\plotskipy}{-7.0}
	\pgfmathsetmacro{\widthscale}{0.5}
	
	\begin{axis}[
		name=plot11,
		width=\widthscale\textwidth,
		grid=both, 
		view={35}{30},
		xmajorgrids, ymajorgrids,
		minor grid style={black!10}, major grid style={black!40},
		axis background/.style={fill=white},
		xlabel={\(\nu_1\)},	ylabel={\(\nu_2\)},
%		xmin=0.25, xmax=1.75,
%		ymin=0.25, ymax=1.75,
%		zmin=0.0, zmax=1.25,
		xtick={{0.5, 1, 1.5, 2}}, 
		ytick={{0.5, 1, 1.5, 2}}, 
%		ztick={{0, 0.5, 1, 1.5}}, 
		zmin=-0.02, zmax=0.41,
		minor tick num=1,
		colormap/viridis, %greenyellow, %cool, hot, %viridis, % or any other colormap
		mesh/ordering=x varies,
		unbounded coords=jump,
		]
		\addplot3[
		surf, 
		%shader=flat, 
		] 
		file {figures/data/PhisliceSTVK_3d.dat};
	\end{axis}
	\node[
	draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=0.7, 
	text opacity=1, 
	inner sep=3pt, 
	anchor=south,
	xshift=0.8cm, 
	yshift=-1.4cm, 
	] at (plot11.north) {\(\Phi\)};
	
	\begin{axis}[
		name=plot12,
		at={(plot11.south east)},
		xshift=\plotskipx cm,
		width=\widthscale\textwidth,
		grid=both, 
		view={35}{30},
		xmajorgrids, ymajorgrids,
		minor grid style={black!10}, major grid style={black!40},
		axis background/.style={fill=white},
		xlabel={\(\nu_1\)},	ylabel={\(\nu_2\)},
%		xmin=0.25, xmax=1.75,
%		ymin=0.25, ymax=1.75,
%		zmin=0.0, zmax=1.25,
		xtick={{0.5, 1, 1.5, 2}}, 
		ytick={{0.5, 1, 1.5, 2}}, 
%		ztick={{0, 0.5, 1, 1.5}}, 
		zmin=-0.02, zmax=0.41,
		minor tick num=1,
		colormap/viridis, %greenyellow, %cool, hot, %viridis, % or any other colormap
		mesh/ordering=x varies,
		unbounded coords=jump,
		]
		\addplot3[
		surf, 
		%shader=flat, 
		] 
		file {figures/data/PhipcsliceSTVK_3d.dat};
		
	\end{axis}
	\node[
	draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=0.7, 
	text opacity=1, 
	inner sep=3pt, 
	anchor=south,
	xshift=0.8cm, 
	yshift=-1.4cm,
	] at (plot12.north) {\(\Phi^{\pc}_{\delta}\)};
	
	\begin{axis}[
		name=plot21,
		at={(plot11.south west)},
		yshift=\plotskipy cm,
		width=\widthscale\textwidth,
		grid=both, 
		view={35}{30},
		xmajorgrids, ymajorgrids,
		minor grid style={black!10}, major grid style={black!40},
		axis background/.style={fill=white},
		xlabel={\(\nu_1\)},	ylabel={\(\nu_2\)},
%		xmin=0.25, xmax=1.75,
%		ymin=0.25, ymax=1.75,
%		zmin=0.0, zmax=1.25,		
		xtick={{0.5, 1, 1.5, 2}}, 
		ytick={{0.5, 1, 1.5, 2}}, 
%		ztick={{0, 0.5, 1, 1.5}}, 
		zmin=-0.02, zmax=0.41,
		minor tick num=1,
		colormap/viridis, %greenyellow, %cool, hot, %viridis, % or any other colormap
		mesh/ordering=x varies,
		unbounded coords=jump,
		]
		\addplot3[
		surf, 
		%shader=flat, 
		] 
		file {figures/data/PhipcNNsliceSTVK_3d_Ball.dat};		
	\end{axis}
	\node[
	draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=0.7, 
	text opacity=1, 
	inner sep=3pt, 
	anchor=south,
	xshift=0.8cm, 
	yshift=-1.4cm, 
	] at (plot21.north) {\(\Upsilon^{\pc}_{\NN}\)};
	
	\begin{axis}[
		name=plot22,
		at={(plot21.south east)},
		xshift=\plotskipx cm,
		width=\widthscale\textwidth,
		grid=both, 
		view={35}{30},
		xmajorgrids, ymajorgrids,
		minor grid style={black!10}, major grid style={black!40},
		axis background/.style={fill=white},
		xlabel={\(\nu_1\)},	ylabel={\(\nu_2\)},
%		xmin=0.25, xmax=1.75,
%		ymin=0.25, ymax=1.75,
%		zmin=0.0, zmax=1.25,
		xtick={{0.5, 1, 1.5, 2}}, 
		ytick={{0.5, 1, 1.5, 2}}, 
%		ztick={{0, 0.5, 1, 1.5}}, 
		zmin=-0.02, zmax=0.41,
		minor tick num=1,
		colormap/viridis, %greenyellow, %cool, hot, %viridis, % or any other colormap
		mesh/ordering=x varies,
		unbounded coords=jump,
		]
		\addplot3[
		surf, 
		%shader=flat, 
		] 
		file {figures/data/PhipcNNsliceSTVK_3d_Iso.dat};
	\end{axis}
	\node[
	draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=0.7, 
	text opacity=1, 
	inner sep=3pt, 
	anchor=south,
	xshift=0.8cm, 
	yshift=-1.4cm, 
	] at (plot22.north) {\(\Phi^{\pc}_{\NN}\)};
		
\end{tikzpicture}


==> figures/err_symerr_ineqerr_STVK_3d_Ball_Iso.tex <==
\begin{tikzpicture}
	
	\pgfmathsetmacro{\widthscale}{0.31}		
	\pgfmathsetmacro{\xshift}{0.75} 
	\pgfmathsetmacro{\yshift}{-2.75} 
	
	\begin{axis}[
		width=\widthscale\textwidth,
		scale only axis,
		grid=both, 
		tick align=center,
		minor grid style={black!10},
		major grid style={black!40},
		axis background/.style={fill=white},
		%grid style={both},
		view={0}{90},
		xmajorgrids, ymajorgrids,
		xlabel={\(\nu_1\)},	
		ylabel={\(\nu_2\)},
		xlabel style={yshift=1.mm},
		ylabel style={yshift=-2.mm},
		xtick={{0,0.5,1,1.5}}, 
		ytick={{0,0.5,1,1.5}}, 
		minor x tick num=1,
		minor y tick num=1,
		colormap/viridis,
		mesh/ordering=x varies,
		colorbar horizontal,
		axis equal image,
		name=plotA,
		colorbar style={
			height=2.5mm,
			xticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=4
			},
			yshift=2mm,
			scaled ticks=false,	
		}
		]
		\addplot3[surf, shader=faceted] file {figures/data/PhipcNNsliceSTVK_err_3d_Ball.dat};
	\end{axis}
	\node[anchor=south, yshift=7.5mm] at (plotA.north) {Approximation error};
	\node[anchor=south, yshift=1mm] at (plotA.north) {\(\lvert \Upsilon^{\pc}_{\NN} - \Phi^{\pc}_{\delta}\rvert\)};
	
	\begin{axis}[
		width=\widthscale\textwidth,
		scale only axis,
		grid=both,
		tick align=center, 
		minor grid style={black!10},
		major grid style={black!40},
		axis background/.style={fill=white},
		view={0}{90},
		xmajorgrids, ymajorgrids,
		xlabel={\(\nu_1\)},	
		xlabel style={yshift=1.mm},
		ylabel style={yshift=-2.mm},
		xtick={{0,0.5,1,1.5}}, 
		ytick={{0,0.5,1,1.5}}, 
		minor x tick num=1,
		minor y tick num=1,
		yticklabels={},
		colormap/viridis,
		mesh/ordering=x varies,
		colorbar horizontal,
		axis equal image,
		at={(plotA.south east)},
		xshift=\xshift cm,
		name=plotB,
		colorbar style={
			height=2.5mm,
			xticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=4
			},
			yshift=2mm,
			scaled ticks=false,
		}
		]
		\addplot3[surf, shader=faceted] file {figures/data/PhipcNNsliceSTVK_errsym_3d_Ball.dat};
	\end{axis}
	\node[anchor=south, yshift=7.5mm] at (plotB.north) {Symmetry error};
	\node[anchor=south, yshift=1mm] at (plotB.north) {\(e_{\sym}\left(\Upsilon^{\pc}_{\NN}; \Sd\right)\)};
	
	
	\begin{axis}[
		width=\widthscale\textwidth,
		scale only axis,
		grid=both, 
		tick align=center,
		minor grid style={black!10},
		major grid style={black!40},
		axis background/.style={fill=white},
		%grid style={both},
		view={0}{90},
		xmajorgrids, ymajorgrids,
		xlabel={\(\nu_1\)},	
		xlabel style={yshift=1.mm},
		ylabel style={yshift=-2.mm},
		xtick={{0,0.5,1,1.5}}, 
		ytick={{0,0.5,1,1.5}}, 
		minor x tick num=1,
		minor y tick num=1, 
		yticklabels={},
		colormap/viridis,
		mesh/ordering=x varies,
		colorbar horizontal,
		axis equal image,
		at={(plotB.south east)},
		xshift=\xshift cm,
		name=plotC,
		colorbar style={
			height=2.5mm,
			xticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=4
			},
			yshift=2mm,
			scaled ticks=false,
		}
		]
		\addplot3[surf, shader=faceted] file {figures/data/PhipcNNsliceSTVK_errineq_3d_Ball.dat};
	\end{axis}
	\node[anchor=south, yshift=7.5mm] at (plotC.north) {Inequality error};
	\node[anchor=south, yshift=1mm] at (plotC.north) {\(\max\left(\Upsilon^{\pc}_{\NN} - \Phi, 0\right)\)};
	
	\begin{axis}[
		width=\widthscale\textwidth,
		scale only axis,
		grid=both, 
		tick align=center,
		minor grid style={black!10},
		major grid style={black!40},
		axis background/.style={fill=white},
		%grid style={both},
		view={0}{90},
		xmajorgrids, ymajorgrids,
		xlabel={\(\nu_1\)},	
		ylabel={\(\nu_2\)},
		xlabel style={yshift=1.mm},
		ylabel style={yshift=-2.mm},
		xtick={{0,0.5,1,1.5}}, 
		ytick={{0,0.5,1,1.5}}, 
		minor x tick num=1,
		minor y tick num=1,
		colormap/viridis,
		mesh/ordering=x varies,
		colorbar horizontal,
		axis equal image,
		at={(plotA.south west)},
		anchor=north west,
		yshift=\yshift cm,
		name=plotD,
		colorbar style={
			height=2.5mm,
			xtick={0,0.002,0.004},
			xticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=4
			},
			yshift=2mm,
			scaled ticks=false,	
		}
		]
		\addplot3[surf, shader=faceted] file {figures/data/PhipcNNsliceSTVK_err_3d_Iso.dat};
	\end{axis}
	\node[anchor=south, yshift=1mm] at (plotD.north) {\(\lvert \Phi^{\pc}_{\NN} - \Phi^{\pc}_{\delta}\rvert\)};
	
	\begin{axis}[
		width=\widthscale\textwidth,
		scale only axis,
		grid=both,
		tick align=center, 
		minor grid style={black!10},
		major grid style={black!40},
		axis background/.style={fill=white},
		view={0}{90},
		xmajorgrids, ymajorgrids,
		xlabel={\(\nu_1\)},	
		xlabel style={yshift=1.mm},
		ylabel style={yshift=-2.mm},
		xtick={{0,0.5,1,1.5}}, 
		ytick={{0,0.5,1,1.5}}, 
		minor x tick num=1,
		minor y tick num=1,
		yticklabels={},
		colormap/viridis,
		mesh/ordering=x varies,
		colorbar horizontal,
		axis equal image,
		at={(plotD.south east)},
%		anchor=south west,
		xshift=\xshift cm,
		name=plotE,
		colorbar style={
			height=2.5mm,
			xtick={0,0.0003,0.0006},
			xticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=4
			},
			yshift=2mm,
			scaled ticks=false,
		}
		]
		\addplot3[surf, shader=faceted] file {figures/data/PhipcNNsliceSTVK_errsym_3d_Iso.dat};
	\end{axis}
	\node[anchor=south, yshift=1mm] at (plotE.north) {\(e_{\sym}\left(\Phi^{\pc}_{\NN}; \Pid\right)\)};
	
	
	\begin{axis}[
		width=\widthscale\textwidth,
		scale only axis,
		grid=both, 
		tick align=center,
		minor grid style={black!10},
		major grid style={black!40},
		axis background/.style={fill=white},
		%grid style={both},
		view={0}{90},
		xmajorgrids, ymajorgrids,
		xlabel={\(\nu_1\)},	
		xlabel style={yshift=1.mm},
		ylabel style={yshift=-2.mm},
		xtick={{0,0.5,1,1.5}}, 
		ytick={{0,0.5,1,1.5}}, 
		minor x tick num=1,
		minor y tick num=1, 
		yticklabels={},
		colormap/viridis,
		mesh/ordering=x varies,
		colorbar horizontal,
		axis equal image,
		at={(plotE.south east)},
		xshift=\xshift cm,
		name=plotF,
		colorbar style={
			height=2.5mm,
			xtick={0,0.0004,0.0008},
			xticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=4
			},
			yshift=2mm,
			scaled ticks=false,
		}
		]
		\addplot3[surf, shader=faceted] file {figures/data/PhipcNNsliceSTVK_errineq_3d_Iso.dat};
	\end{axis}
	\node[anchor=south, yshift=1mm] at (plotF.north) {\(\max\left(\Phi^{\pc}_{\NN} - \Phi, 0\right)\)};



\end{tikzpicture}


